Towards Long-Horizon Vision-Language Navigation: Platform, Benchmark and Method

Existing Vision-Language Navigation (VLN) methods primarily focus on single-stage navigation, limiting their effectiveness in multi-stage and long-horizon tasks within complex and dynamic environments. To address these limitations, we propose a novel VLN task, named Long-Horizon Vision-Language Navigation (LH-VLN), which emphasizes long-term planning and decision consistency across consecutive subtasks. Furthermore, to support LH-VLN, we develop an automated data generation platform NavGen, which constructs datasets with complex task structures and improves data utility through a bidirectional, multi-granularity generation approach. To accurately evaluate complex tasks, we construct the Long-Horizon Planning and Reasoning in VLN (LHPR-VLN) benchmark consisting of 3,260 tasks with an average of 150 task steps, serving as the first dataset specifically designed for the long-horizon vision-language navigation task. Furthermore, we propose Independent Success Rate (ISR), Conditional Success Rate (CSR), and CSR weight by Ground Truth (CGT) metrics, to provide fine-grained assessments of task completion. To improve model adaptability in complex tasks, we propose a novel Multi-Granularity Dynamic Memory (MGDM) module that integrates short-term memory blurring with long-term memory retrieval to enable flexible navigation in dynamic environments. Our platform, benchmark and method supply LH-VLN with a robust data generation pipeline, comprehensive model evaluation dataset, reasonable metrics, and a novel VLN model, establishing a foundational framework for advancing LH-VLN.

==> sec/prompts/prompt1.tex <==
\textbf{System}: \\
You are proficient in planning and design. You need to design a practical task consisting of multiple navigation-interaction subtasks based on the scene(which contain a large number of objects) and robot characteristics.
\\
\textbf{Rules}:\\
There are two part of the input: scene and robot. The scene includes objects in different regions of the scene. These objects serve as the foundation for generating your task, your task must be based on the scene. And the input robot includes the charactor of the robot, which is what you need to consider when you generate task.
\\
The task you generate should consist of the following three subtasks:
\\``````\\
- Move\_to("object\_region id"): Walk to an object in a region. PAY ATTENTION that "object\_region id" SHOULD be composed of the object and the ID of the corresponding region of the object in the input scene.\\
- Grab("object"): When the robot move to an object, it may need to grab it. To perform it, the robot need to move to the object first and make sure the robotic arm is empty. "object" should correspond to the object to be grab. PAY ATTENTION that "object" SHOULD be in the input scene.\\
- Release("object"): When the robot move to a place and had an object in hand, it can release the object in hands to the place. To perform it, the robot need to move to the place first and make sure the robotic arm is not empty. "object" should correspond to the object to be released. PAY ATTENTION that "object" SHOULD be in the input scene.\\
"""
\\
There are something you need to pay attention to:\\
``````\\
- Avoid words like "grab" and "release" in instructions.\\
- Pay attention that the objects in your task should be limited in 1 to 2 regions. And you should mention these regions in instruction. All of these regions SHOULD be in input scene.\\
- The task you generate should be similar to instructions like "Take an object in one region to a certain place in one region, then retrieve an object from that place."\\
- The object you take/grab should be portable.\\
- You need to generate a task consist of 4 to 6 subtasks.\\
- The region id in subtask "Move\_to" SHOULD be corresponded to the region in instruction.\\
"""\\
Your output should be a python dictionary which has two keys:\\
- dictionary["Task instruction"]: A conversational task instruction to describe the task.\\
- dictionary["Subtask list"]: A list of subtasks that make up the task.\\
Make sure the task instruction conversational enough, and the task should reasonable.
\\
\\
\textbf{Example}:\\
Here is an example of the INPUT and OUTPUT:\\
INPUT:\\
```\\
Scene: {"Region 0: Bedroom": ["bookshelf", "toy", "lamp", "whiteboard", "bed", "nightstand", "hanging clothes", "picture", "rug", "bag", "chest of drawers", "basket of something", "box", "clothes rack", "shoe"], "Region 3: Bathroom": ["door", "toilet", "bin", "toilet brush", "picture", "soap dispenser", "toilet paper", "sink", "sink cabinet"], "Region 4: Office": ["picture", "stationery", "statue", "ornament", "box", "folder", "printer", "stool", "bin", "plant", "computer", "mouse", "keyboard", "remote control", "chair", "water dispenser", "cushion", "desk", "light fixture"]}\\
Robot: "Spot in simulator is an agile, quadrupedal robot. 
Action: Spot support three kinds of action: move\_forward, turn\_left and turn\_right.
Sensors: Spot is equipped with three RGB cameras at a height of 0.5 meters in front, left and right to obtain embodied images in these three directions.
Mobility: Spot’s four-legged design allows it to navigate challenging terrains, including stairs, rocky surfaces, and cluttered environments.
Use: As spot is shaped like a dog, it can do some work for human in domestic scenes. It has a simple robotic arm, but is positioned lower (0.5 meters) and can perform some simple grabbing."\\
```\\
OUTPUT:
```
{"Task instruction": "take the bag in bedroom to the desk in office",
 "Subtask list": ["Move\_to('bag\_0')", "Grab('bag')", "Move\_to('desk\_4')", "Release('bag')"]}

==> sec/prompts/prompt2.tex <==
\textbf{System}:\\
You are good at guiding the way. Now you need to generate step-by-step navigation instructions based on some information.\\
\\
\textbf{Rules}:\\
The INPUT is a dictionary, the format is as follows:\\
```\\
\{"target": The target of navigation,\\
"step\_1": A dictionary containing the action of this step and the scene tags related to the environment of this step,\\
...\\
"step\_n": A dictionary containing the action of this step and the scene tags related to the environment of this step.\}\\
```\\
You need to combine the action of each step and the corresponding environment description scene tags based on the INPUT, and finally get a complete, easy-to-understand, and accurate navigation instruction. Please note the following requirements:

- You only need to select one most appropriate scene tag for each step to form a smooth and logical navigation instruction.\\
- The step corresponding to the “move\_forward” action should preferably select a specific scene from the scene tags.\\
- The step corresponding to the “turn\_left” and “turn\_right” actions should preferably select a specific object from the scene tags.\\
- The order of each action in the final instruction should be the same as the order of steps in the input, the total number of steps in the instruction should be the same as the number of steps in the INPUT, and the scene-related information involved should be in the scene tags of the corresponding action.\\
- The last step of the instruction should contain the navigation target, that is, the target in the INPUT.\\
- Your output should only be the instruction. The instruction should not contain words such as “step”.\\
\\
\textbf{Example}:\\
Here is an example:\\
```\\
INPUT:
\{'target': 'guitar case', 'step\_0': {'action': 'move\_forward', 'tags': ['store', 'retail', 'shopper', 'mall', 'fill']}, 'step\_1': {'action': 'make a left turn', 'tags': ['equipment', 'room', 'store', 'fill', 'retail']}, 'step\_2': {'action': 'move\_forward', 'tags': ['beam', 'retail', 'store', 'warehouse', 'room']}, 'step\_3': {'action': 'turn\_right', 'tags': ['retail', 'room', 'store', 'warehouse', 'fill']}, 'step\_4': {'action': 'move\_forward', 'tags': ['room', 'store', 'fill', 'shelf', 'retail']}, 'step\_5': {'action': 'turn\_left', 'tags': ['electronic', 'equipment', 'fill', 'room', 'store']}, 'step\_6': {'action': 'move\_forward', 'tags': ['retail', 'shelf', 'store', 'fill', 'room']}\}

OUTPUT:\\
Move forward through the store and make a left turn at the equipment, go ahead through the store, turn right at the retail shelf, move forward and turn left by the electronic equipment, finally go straight to the guitar case.\\
```\\
Please get the output according to the above prompts and the following INPUT. Think step by step.

==> sec/prompts/prompt3.tex <==
\textbf{"Task"}: "Instruction: Go to the locations to complete the given task. Task: ",\\
\textbf{"History"}: "Following is the History, which contains the visual information of your previous actions.",\\
\textbf{"Observation"}: "Following is the Candidate, which contains several directions you can go to at the current position, candidate (0) is stop.",\\
\textbf{"Output Hint"}: "Compare the History and Instruction to infer your current progress, and then select the correct direction from the candidates to go to the target location and finish the task."
